An Empirical Study of End-to-end Simultaneous Speech Translation Decoding Strategies

This paper proposes a decoding strategy for end-to-end simultaneous speech translation. We leverage end-to-end models trained in offline mode and conduct an empirical study for two language pairs (English-to-German and English-to-Portuguese). We also investigate different output token granularities including characters and Byte Pair Encoding (BPE) units. The results show that the proposed decoding approach allows to control BLEU/Average Lagging trade-off along different latency regimes. Our best decoding settings achieve comparable results with a strong cascade model evaluated on the simultaneous translation track of IWSLT 2020 shared task.

==> Figures/char_en_de_vs_sota.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\definecolor{p1blue}{RGB}{0, 90, 200}      % blue
\definecolor{p1red}{RGB}{170, 10, 60}      % raspberry
\definecolor{p1green}{RGB}{10, 155, 75}    % green
\definecolor{p1yellow}{RGB}{234, 214, 68}  % yellow
\definecolor{p1orange}{RGB}{255, 130, 95}  % vermillion
\definecolor{p1purple}{RGB}{130, 20, 160}  % purple
\definecolor{p1azure}{RGB}{0, 160, 250}    % azure
% Grayscale:
\definecolor{padgray}{rgb}{.7,.7,.7}      
\definecolor{dimgray}{rgb}{.35,.35,.35}   
\definecolor{darkgray}{rgb}{.20,.20,.20}  

\begin{axis}[
    height=6.0cm, width=8.0cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={0,500,...,4000},
    minor x tick num=1, 
    ytick={6,8,...,30},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=0,xmax=40 00,
    ymin=5, ymax=25,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {1000, 2000,3000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 5) (\x, 26)};


\addplot [mark=none, black, dashed] coordinates {(0, \Wue) (4000, \Wue)};
\addlegendentry{cascade offline}

\addplot [mark=none, blue, dashed] coordinates {(0, 21.38) (4000, 21.38)};
\addlegendentry{e2e offline}

%\addplot[blue]
%table [y=BLEU,x=AL]{results/blstm_char_en_de_tst_common.dat};
%\addlegendentry{e2e model}
\addplot[blue]
table [y=BLEU,x=AL]{results/blstm_char_en_de_tst_common_maha_wait_adaptive.dat};
\addlegendentry{e2e model}
\addplot[black]
table [y=BLEU,x=AL]{results/tst_common_s2t_wue.dat};
\addlegendentry{$\ktr=\infty$}

%\addplot[smooth, p1green]
%table [y=BLEU,x=AL]{results/tst_common_s2t_wait5.dat};
%\addlegendentry{$\ktr=5$}

%\addplot[smooth, p1purple]
%table [y=BLEU,x=AL]{results/tst_common_s2t_wait7.dat};
%\addlegendentry{$\ktr=7$}

%\addplot[smooth, p1orange]
%table [y=BLEU,x=AL]{results/tst_common_s2t_wait9.dat};
%\addlegendentry{$\ktr=9$}

\addplot[p1red]
table [y=BLEU,x=AL]{results/tst_common_s2t_multi.dat};
\addlegendentry{\emph{multi-path}}

%\addplot[smooth, p1blue]
%table [y=BLEU,x=AL]{results/tst_common_s2t_ensemble.dat};
%\addlegendentry{Ensemble}

%\addplot[green]
%table [y=BLEU,x=AL]{results/test.dat};
%\addlegendentry{\emph{SRSK}}

\end{axis}

\node[anchor=south east, scale=.8] at (rel axis cs: 0.96,-0.0) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> Figures/char_vs_bpe_en_pt.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.0cm, width=8.0cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={0,500,...,4000},
    minor x tick num=1, 
    ytick={6,8,...,30},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=0,xmax=4000,
    ymin=0, ymax=26,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {1000, 2000, 3000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 0) (\x, 26)};


\addplot [mark=none, black, dashed] coordinates {(0, 25.07) (4000, 25.07)};
\addlegendentry{offline char}
\addplot [mark=none, orange, dashed] coordinates {(0, 22.7) (4000, 22.7)};
\addlegendentry{offline bpe400}
\addplot [mark=none, blue, dashed] coordinates {(0, 20.75) (4000, 20.75)};
\addlegendentry{offline bpe2k}


%\addplot[black]
%table [y=BLEU,x=AL]{results/blstm_char_en_pt_tst_common_cp.dat};
%\addlegendentry{$char$}
%\addplot[orange]
%table [y=BLEU,x=AL]{results/blstm_bpe400_en_pt_tst_common.dat};
%\addlegendentry{$bpe400$}
\addplot[black]
table [y=BLEU,x=AL]{results/blstm_char_en_pt_tst_common_maha_wait_adaptive.dat};
\addlegendentry{$char$}
\addplot[orange]
table [y=BLEU,x=AL]{results/blstm_bpe400_en_pt_tst_common_maha_wait_adaptive.dat};
\addlegendentry{$bpe400$}
%\addplot[blue]
%table [y=BLEU,x=AL]{results/blstm_bpe2k_en_pt_tst_common.dat};
%\addlegendentry{$bpe2K$}
\addplot[blue]
table [y=BLEU,x=AL]{results/blstm_bpe2k_en_pt_tst_common_maha_wait_adaptive.dat};
\addlegendentry{$bpe2K$}

%\addplot[green]
%table [y=BLEU,x=AL]{results/test.dat};
%\addlegendentry{$test$}

%\addlegendentry{$\ktr=\infty$}


\end{axis}

\node[anchor=south east, scale=.8] at (rel axis cs: 0.96,-0.0) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}


